Emergent Cooperative Behavior in Distributed Target Tracking with Unknown Occlusions

Tracking multiple moving objects of interest (OOI) with multiple robot systems (MRS) has been addressed by active sensing that maintains a shared belief of OOIs and plans the motion of robots to maximize the information quality. Mobility of robots enables the behavior of pursuing better visibility, which is constrained by sensor field of view (FoV) and occlusion objects. We first extend prior work to detect, maintain and share occlusion information explicitly, allowing us to generate occlusion-aware planning even if a priori semantic occlusion information is unavailable. The efficacy of active sensing approaches is often evaluated according to estimation error and information gain metrics. However, these metrics do not directly explain the level of cooperative behavior engendered by the active sensing algorithms. Next, we extract different emergent cooperative behaviors that stem from the same underlying algorithms but manifest differently under differing scenarios. In particular, we highlight and demonstrate three emergent behavior patterns in active sensing MRS: (i) Change of tracking responsibility between agents when tracking trajectories with divergent directions or due to a re-allocation of the resource among heterogeneous agents; (ii) Awareness of occlusions to a trajectory and temporal leave-and-return of the sensing agent; (iii) Sharing of local occlusion objects in MRS that subsequently improves the awareness of occlusion.

==> pics/paradigm.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6574513612938255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 209; green, 52; blue, 94 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (121,211) -- (371,211) -- (371,271) -- (121,271) -- cycle ;
%Shape: Rectangle [id:dp16064362791323727] 
\draw  [draw opacity=0][fill={rgb, 255:red, 190; green, 193; blue, 212 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (121,101) -- (371,101) -- (371,211) -- (121,211) -- cycle ;
%Shape: Rectangle [id:dp9029419899275111] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 242; blue, 194 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (121,41) -- (371,41) -- (371,71) -- (121,71) -- cycle ;
%Shape: Rectangle [id:dp6513468513840754] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (121,41) -- (371,41) -- (371,271) -- (121,271) -- cycle ;
%Shape: Rectangle [id:dp5870153717098483] 
\draw  [draw opacity=0][fill={rgb, 255:red, 63; green, 150; blue, 73 }  ,fill opacity=0.6 ][dash pattern={on 0.84pt off 2.51pt}] (121,71) -- (371,71) -- (371,101) -- (121,101) -- cycle ;
%Straight Lines [id:da15341330680173138] 
\draw    (84,161) -- (128,161) ;
\draw [shift={(131,161)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
\draw [shift={(81,161)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Rectangle [id:dp706050279432624] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (131,151) -- (361,151) -- (361,181) -- (131,181) -- cycle ;
%Shape: Rectangle [id:dp7160864047047519] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171,201) -- (311,201) -- (311,231) -- (171,231) -- cycle ;
%Shape: Rectangle [id:dp5292480609242216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161,91) -- (331,91) -- (331,111) -- (161,111) -- cycle ;
%Straight Lines [id:da13495231542328634] 
\draw    (241,111) -- (241,148) ;
\draw [shift={(241,151)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da978839918690734] 
\draw    (241,61) -- (241,88) ;
\draw [shift={(241,91)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da6705880703861473] 
\draw    (201,181) -- (201,198) ;
\draw [shift={(201,201)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da7326749463942777] 
\draw    (271,181) -- (271,198) ;
\draw [shift={(271,201)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Straight Lines [id:da3710714945441367] 
\draw    (241,231) -- (241,248) ;
\draw [shift={(241,251)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- cycle    ;
%Shape: Rectangle [id:dp8811595463153159] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (31,141) -- (81,141) -- (81,191) -- (31,191) -- cycle ;

% Text Node
\draw (142,158) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathcal{F}_{i,\ k} =\{( \xi ,\mathbf{P})\}$};
% Text Node
\draw (211,43) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathbf{o}_{i, k} =\{\mathbf{y}_{i, k} ,\mathbf{z}_{i, k})\}$};
% Text Node
\draw (186,93) node [anchor=north west][inner sep=0.75pt]   [align=left] {Data Association};
% Text Node
\draw (262,153) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \hat{W}_{i,\ k} =\{( \xi ,\mathbf{P})\}$};
% Text Node
\draw (148,136) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {OOI estimation};
% Text Node
\draw (262,136) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Occlusion Map};
% Text Node
\draw (123,46) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Observation};
% Text Node
\draw (38.4,142.2) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \mathcal{F}_{j,\ k}$};
% Text Node
\draw (223,206) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{pcr}\selectfont ALG}};
% Text Node
\draw (123,236) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Planning};
% Text Node
\draw (102,146) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {CI};
% Text Node
\draw (232,253) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \pi _{i}$};
% Text Node
\draw (322,253) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Agent $\displaystyle i$};
% Text Node
\draw (42,83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Neighbor \\Agents\\Messages};
% Text Node
\draw (122,78) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Local Belief Update};
% Text Node
\draw (122,118) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Distributed Belief Update};
% Text Node
\draw (40.4,163) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$\displaystyle \hat{W}_{j\ k}$};


\end{tikzpicture}


==> pics/sankey_resource_allocate.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp6961347597278498] 
\draw  [draw opacity=0][fill={rgb, 255:red, 166; green, 206; blue, 227 }  ,fill opacity=1 ] (30.6,262) -- (44.49,262) -- (44.49,270.83) -- (30.6,270.83) -- cycle ;
%Shape: Rectangle [id:dp7880716342282952] 
\draw  [draw opacity=0][fill={rgb, 255:red, 163; green, 214; blue, 92 }  ,fill opacity=1 ] (100.6,262) -- (114.49,262) -- (114.49,270.83) -- (100.6,270.83) -- cycle ;
%Shape: Rectangle [id:dp4875038896129862] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 140; blue, 27 }  ,fill opacity=1 ] (171.71,262) -- (185.6,262) -- (185.6,270.83) -- (171.71,270.83) -- cycle ;
%Shape: Rectangle [id:dp05047556459922364] 
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 141; blue, 133 }  ,fill opacity=1 ] (255.6,262) -- (269.49,262) -- (269.49,270.83) -- (255.6,270.83) -- cycle ;
%Shape: Rectangle [id:dp505731098967477] 
\draw   (16.2,255.73) -- (355,255.73) -- (355,285.93) -- (16.2,285.93) -- cycle ;
%Image [id:dp03573912791228451] 
\draw (182.38,120) node  {\includegraphics[width=273.56pt,height=180pt]{pics/sankey_raw_resource_allocate.png}};

% Text Node
\draw (60.6,258) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle M_{0}$};
% Text Node
\draw (130.6,256) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle M_{L}^{*}$};
% Text Node
\draw (201.6,259) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Miss 1};
% Text Node
\draw (286.6,259) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Miss $\displaystyle  >$ 1};
% Text Node
\draw (150.6,237) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Ownership};
% Text Node
\draw (1,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dec-POMDP, H = 5};
% Text Node
\draw (1,57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SMA-NBO, H = 5};
% Text Node
\draw (1,177) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SMA-NBO, H = 1};
% Text Node
\draw (1,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dec-POMDP, H = 1};


\end{tikzpicture}


==> pics/sankey_traj_handover.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp3536554214387062] 
\draw (205.04,125) node  {\includegraphics[width=307.44pt,height=187.5pt]{pics/sankey_raw_traj_handover.png}};
%Shape: Rectangle [id:dp4872918681729397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 166; green, 206; blue, 227 }  ,fill opacity=1 ] (41,270) -- (54.89,270) -- (54.89,278.83) -- (41,278.83) -- cycle ;
%Shape: Rectangle [id:dp5915046030428579] 
\draw  [draw opacity=0][fill={rgb, 255:red, 163; green, 214; blue, 92 }  ,fill opacity=1 ] (111,270) -- (124.89,270) -- (124.89,278.83) -- (111,278.83) -- cycle ;
%Shape: Rectangle [id:dp9205285668972838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 247; green, 140; blue, 27 }  ,fill opacity=1 ] (182.11,270) -- (196,270) -- (196,278.83) -- (182.11,278.83) -- cycle ;
%Shape: Rectangle [id:dp7277608170167302] 
\draw  [draw opacity=0][fill={rgb, 255:red, 244; green, 141; blue, 133 }  ,fill opacity=1 ] (266,270) -- (279.89,270) -- (279.89,278.83) -- (266,278.83) -- cycle ;
%Shape: Rectangle [id:dp6124109274102849] 
\draw   (25,259.8) -- (363.8,259.8) -- (363.8,290) -- (25,290) -- cycle ;

% Text Node
\draw (71,266) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle M_{0}$};
% Text Node
\draw (141,264) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\displaystyle M_{L}^{*}$};
% Text Node
\draw (212,267) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Miss 1};
% Text Node
\draw (297,267) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Miss $\displaystyle  >$ 1};
% Text Node
\draw (161,245) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Ownership};
% Text Node
\draw (1,2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dec-POMDP, H = 5};
% Text Node
\draw (1,57) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SMA-NBO, H = 5};
% Text Node
\draw (1,177) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {SMA-NBO, H = 1};
% Text Node
\draw (1,117) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Dec-POMDP, H = 1};


\end{tikzpicture}


==> pics/scenarios.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,515); %set diagram left start at 0, and has height of 515

%Shape: Rectangle [id:dp5432123859041886] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (50,73.67) -- (130,73.67) -- (130,153.67) -- (50,153.67) -- cycle ;
%Image [id:dp41860837821340646] 
\draw (90.5,112.92) node  {\includegraphics[width=15.75pt,height=16.13pt]{pics/drone.png}};
%Shape: Rectangle [id:dp6566082575320011] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (200,73.67) -- (280,73.67) -- (280,153.67) -- (200,153.67) -- cycle ;
%Straight Lines [id:da11309860637078151] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (197.74,15.64) -- (120,83.67) ;
\draw [shift={(200,13.67)}, rotate = 138.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp5510225565757818] 
\draw (239.5,112.92) node  {\includegraphics[width=15.75pt,height=16.13pt]{pics/drone.png}};
%Straight Lines [id:da03341491215995607] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (95,200.67) -- (95,143.67) ;
\draw [shift={(95,203.67)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5902122345766374] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (220,143.67) -- (142.26,211.69) ;
\draw [shift={(140,213.67)}, rotate = 318.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3494316073516859] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (235,83.67) -- (235,26.67) ;
\draw [shift={(235,23.67)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Star [id:dp43422253489039364] 
\draw   (235,83.67) -- (236.47,86.64) -- (239.76,87.12) -- (237.38,89.44) -- (237.94,92.71) -- (235,91.17) -- (232.06,92.71) -- (232.62,89.44) -- (230.24,87.12) -- (233.53,86.64) -- cycle ;
%Shape: Star [id:dp5311596028757648] 
\draw   (220,136.17) -- (221.47,139.14) -- (224.76,139.62) -- (222.38,141.94) -- (222.94,145.21) -- (220,143.67) -- (217.06,145.21) -- (217.62,141.94) -- (215.24,139.62) -- (218.53,139.14) -- cycle ;
%Shape: Star [id:dp44493122082406944] 
\draw   (118.53,80.69) -- (120,83.67) -- (123.29,84.14) -- (120.91,86.46) -- (121.47,89.73) -- (118.53,88.19) -- (115.59,89.73) -- (116.15,86.46) -- (113.78,84.14) -- (117.06,83.67) -- cycle ;
%Shape: Star [id:dp9718197653205987] 
\draw   (95,136.17) -- (96.47,139.14) -- (99.76,139.62) -- (97.38,141.94) -- (97.94,145.21) -- (95,143.67) -- (92.06,145.21) -- (92.62,141.94) -- (90.24,139.62) -- (93.53,139.14) -- cycle ;
%Straight Lines [id:da04738175997755456] 
\draw    (0,230) -- (700,230) ;
%Straight Lines [id:da6313084018641728] 
\draw    (330,0) -- (330,480) ;
%Shape: Rectangle [id:dp9315272294412975] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378,20) -- (478,20) -- (478,110) -- (378,110) -- cycle ;
%Image [id:dp027416152718052533] 
\draw (428.5,60.75) node  {\includegraphics[width=15.75pt,height=16.13pt]{pics/drone.png}};
%Shape: Rectangle [id:dp30131204629755914] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (403,132.5) -- (453,132.5) -- (453,182.5) -- (403,182.5) -- cycle ;
%Straight Lines [id:da3657239785066282] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (555,40) -- (468,40) ;
\draw [shift={(558,40)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp8136224452379728] 
\draw (428.5,156.75) node  {\includegraphics[width=15.75pt,height=16.13pt]{pics/drone.png}};
%Straight Lines [id:da2437082173027394] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (530,140) -- (433,140) ;
\draw [shift={(533,140)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3618310329232244] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (433,205) -- (530,205) ;
\draw [shift={(533,205)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Star [id:dp33233621335342245] 
\draw   (428,200) -- (429.47,202.98) -- (432.76,203.45) -- (430.38,205.77) -- (430.94,209.05) -- (428,207.5) -- (425.06,209.05) -- (425.62,205.77) -- (423.24,203.45) -- (426.53,202.98) -- cycle ;
%Shape: Star [id:dp1394113497871925] 
\draw   (458,35) -- (459.47,37.98) -- (462.76,38.45) -- (460.38,40.77) -- (460.94,44.05) -- (458,42.5) -- (455.06,44.05) -- (455.62,40.77) -- (453.24,38.45) -- (456.53,37.98) -- cycle ;
%Shape: Star [id:dp704621167274559] 
\draw   (426.53,134.52) -- (428,137.5) -- (431.29,137.98) -- (428.91,140.3) -- (429.47,143.57) -- (426.53,142.02) -- (423.59,143.57) -- (424.15,140.3) -- (421.78,137.98) -- (425.06,137.5) -- cycle ;
%Shape: Rectangle [id:dp13040679578356507] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (60,265) -- (140,265) -- (140,345) -- (60,345) -- cycle ;
%Image [id:dp7753391930805498] 
\draw (100.5,304.25) node  {\includegraphics[width=15.75pt,height=16.13pt]{pics/drone.png}};
%Shape: Rectangle [id:dp8986434941525967] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (185,265) -- (265,265) -- (265,345) -- (185,345) -- cycle ;
%Image [id:dp951797583999342] 
\draw (224.5,304.25) node  {\includegraphics[width=15.75pt,height=16.13pt]{pics/drone.png}};
%Straight Lines [id:da7373207404262281] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (100,457) -- (100,335) ;
\draw [shift={(100,460)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Star [id:dp7140526741933158] 
\draw   (225,325) -- (226.47,327.98) -- (229.76,328.45) -- (227.38,330.77) -- (227.94,334.05) -- (225,332.5) -- (222.06,334.05) -- (222.62,330.77) -- (220.24,328.45) -- (223.53,327.98) -- cycle ;
%Shape: Star [id:dp6519052595511767] 
\draw   (100,327.5) -- (101.47,330.48) -- (104.76,330.95) -- (102.38,333.27) -- (102.94,336.55) -- (100,335) -- (97.06,336.55) -- (97.62,333.27) -- (95.24,330.95) -- (98.53,330.48) -- cycle ;
%Straight Lines [id:da857452487422826] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (225,457) -- (225,335) ;
\draw [shift={(225,460)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp6999768979455028] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (85,405) .. controls (85,396.72) and (91.72,390) .. (100,390) .. controls (108.28,390) and (115,396.72) .. (115,405) .. controls (115,413.28) and (108.28,420) .. (100,420) .. controls (91.72,420) and (85,413.28) .. (85,405) -- cycle ;
%Shape: Rectangle [id:dp5158944095746509] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (420,350) -- (500,350) -- (500,430) -- (420,430) -- cycle ;
%Shape: Rectangle [id:dp2263982830757203] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (570,350) -- (650,350) -- (650,430) -- (570,430) -- cycle ;
%Image [id:dp5140114121359542] 
\draw (609.5,389.25) node  {\includegraphics[width=15.75pt,height=16.13pt]{pics/drone.png}};
%Straight Lines [id:da05596431539843305] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (343,390) -- (425,390) ;
\draw [shift={(340,390)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Star [id:dp6372591475496965] 
\draw   (580,385) -- (581.47,387.98) -- (584.76,388.45) -- (582.38,390.77) -- (582.94,394.05) -- (580,392.5) -- (577.06,394.05) -- (577.62,390.77) -- (575.24,388.45) -- (578.53,387.98) -- cycle ;
%Shape: Star [id:dp8574767666633056] 
\draw   (495,270) -- (496.47,272.98) -- (499.76,273.45) -- (497.38,275.77) -- (497.94,279.05) -- (495,277.5) -- (492.06,279.05) -- (492.62,275.77) -- (490.24,273.45) -- (493.53,272.98) -- cycle ;
%Straight Lines [id:da2218323053872262] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (498,390) -- (575,390) ;
\draw [shift={(495,390)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp4740352155999328] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360,390) .. controls (360,381.72) and (366.72,375) .. (375,375) .. controls (383.28,375) and (390,381.72) .. (390,390) .. controls (390,398.28) and (383.28,405) .. (375,405) .. controls (366.72,405) and (360,398.28) .. (360,390) -- cycle ;
%Image [id:dp008553774854447305] 
\draw (460.5,389.25) node  {\includegraphics[width=15.75pt,height=16.13pt]{pics/drone.png}};
%Shape: Star [id:dp4116511428929792] 
\draw   (430,385) -- (431.47,387.98) -- (434.76,388.45) -- (432.38,390.77) -- (432.94,394.05) -- (430,392.5) -- (427.06,394.05) -- (427.62,390.77) -- (425.24,388.45) -- (428.53,387.98) -- cycle ;
%Straight Lines [id:da7110714751063274] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (433,275) -- (490,275) ;
\draw [shift={(430,275)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp6670180681824247] 
\draw  [fill={rgb, 255:red, 229; green, 222; blue, 222 }  ,fill opacity=1 ][dash pattern={on 0.84pt off 2.51pt}] (550,201) .. controls (550,189.4) and (559.4,180) .. (571,180) -- (679,180) .. controls (690.6,180) and (700,189.4) .. (700,201) -- (700,264) .. controls (700,275.6) and (690.6,285) .. (679,285) -- (571,285) .. controls (559.4,285) and (550,275.6) .. (550,264) -- cycle ;
%Shape: Rectangle [id:dp462074545710109] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (560,190) -- (590,190) -- (590,220) -- (560,220) -- cycle ;
%Image [id:dp534750381685162] 
\draw (575.5,204.25) node  {\includegraphics[width=8.25pt,height=8.63pt]{pics/drone.png}};
%Shape: Star [id:dp5118358720359404] 
\draw   (565.24,230) -- (566.71,232.98) -- (570,233.45) -- (567.62,235.77) -- (568.18,239.05) -- (565.24,237.5) -- (562.31,239.05) -- (562.87,235.77) -- (560.49,233.45) -- (563.78,232.98) -- cycle ;
%Straight Lines [id:da6918843663254033] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (587,233.45) -- (570,233.45) ;
\draw [shift={(590,233.45)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp19664061084025275] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (560,265) .. controls (560,256.72) and (566.72,250) .. (575,250) .. controls (583.28,250) and (590,256.72) .. (590,265) .. controls (590,273.28) and (583.28,280) .. (575,280) .. controls (566.72,280) and (560,273.28) .. (560,265) -- cycle ;

% Text Node
\draw (137,36) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont I}};
% Text Node
\draw (244.33,37.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont II}};
% Text Node
\draw (73.67,206) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont III}};
% Text Node
\draw (174.33,203.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont IV}};
% Text Node
\draw (51,60) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {UAV 1};
% Text Node
\draw (261.67,160) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {UAV 2};
% Text Node
\draw (601,197) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {UAV and FoV};
% Text Node
\draw (601,227) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {OOI and trajectory};
% Text Node
\draw (601,257) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {Occlusions};
% Text Node
\draw (247,352) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {UAV 2};
% Text Node
\draw (459,172) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {UAV 2};
% Text Node
\draw (631,432) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {UAV 2};
% Text Node
\draw (361,7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {UAV 1};
% Text Node
\draw (51,247) node [anchor=north west][inner sep=0.75pt] {UAV 1};
% Text Node
\draw (437,337) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {UAV 1};
% Text Node
\draw (511,22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont I}};
% Text Node
\draw (108,366) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont I}};
% Text Node
\draw (398,392) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont I}};
% Text Node
\draw (496,122) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont II}};
% Text Node
\draw (238,372) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont II}};
% Text Node
\draw (451,256) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont II}};
% Text Node
\draw (521,372) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont III}};
% Text Node
\draw (499,192) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont III}};
% Text Node
\draw (222,217) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Trajectory Handover};
% Text Node
\draw (331,217) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Resource Allocation};
% Text Node
\draw (265,232) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Joint Effect};
% Text Node
\draw (331,232) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Occlusion Sharing};


\end{tikzpicture}

